Learning in the Passive Space: End-to-End Muti-Order Port-Hamiltonian Macromodeling

Accurate transient signal- and power-integrity simulation requires compact state-space macromodels that remain strictly passive across all frequencies. Conventional electromagnetic (EM) macromodeling requires minutes to hours of full-wave simulation, whereas both rational fitters and learned frequency-response surrogates rely on post-hoc fitting or passivity perturbation that degrades accuracy without guaranteeing full-spectrum passivity. We present a graph-to-state-space learning framework that optimizes directly within the passive space to map physical layouts to multi-order port-Hamiltonian (pH) macromodels. The network combines a heterogeneous layout-graph encoder with a complete, prefix-nested pH parameterization that assembles unconstrained outputs into a Lyapunov-stable, continuous-frequency passive realization, and slicing its leading $k$ states directly yields valid order-$k$ macromodels in one forward pass without post-hoc model order reduction. Using a geometric-mean multi-order loss and a progressive order-growth curriculum, we train all orders directly on observable S-parameters without reference state-space realizations. Experiments on 27k unseen test structures from a 270k-structure advanced-packaging dataset show that our method reduces mean S-parameter error by 42% on average (up to 65%) compared with MFT-NNLS, MATLAB RF Toolbox, and Ansys Genequiv fitted to ground-truth EM responses, with zero passivity violations among all 459,000 exported realizations. Each layout is mapped to macromodels in 36-85 ms (11,000-39,000 times faster than EM-based flows), and re-evaluation on denoised multi-solve EM references confirms reduced sensitivity to single-solve numerical jitter that per-structure fitters partially absorb.

==> figures/motivation.tex <==
% 2026-11-14 (author): badges without percentages: 'non-passive' (rational fitting), 'error increases' (passivity enforcement),
%   'some still non-passive; some even diverge' (SPICE); the numbers are in Section IV-C and Tables IV/V.
% Fig. 1 -- conventional macromodeling flow vs. this work (figure*; rendered 518 x 141 pt incl. 2 pt crop margins)
% Final version of the rewrite (rewrite_20261112/figs/fig1.tex, 2026-11-12), per DECISIONS.md D-6:
%   = writing_wf_20261111/synth/fig1_rf_lg/fig1.tex (= synth/fig1_rf + input named "layout graph"), plus comments and one
%   change: the "GNN + pH head" glyph uses \fzNetW (latent z as white cells, as in Fig. 2(a)), so that the blue ramp
%   (1-16 / 17-24 / 25-32) appears only on state-indexed matrix rows (colour grammar of Fig. 2). Revert: \fzNetW -> \fzNet.
%   Lane title "This work: end-to-end, passive by construction"; card (2) "rational fitting" draws |S21| with the direct
%   labels "samples" and "fit"; the problem badges of the conventional flow are kept (numbers verified 2026-11-12:
%   74-99.8% = 99.8/82.6/74.0% (99.76% at 16) raw ANSYS genequiv fits above 1 + 1e-6 on the label grid at 16/24/32 states (unified criterion,
%   passivity_A/numbers.json 2026-11-13; at tolerance 0 it was 74.2% at 32); +7-27% = +9.6/+27.3/+7.2% mean
%   error after enforcement, pooled over the 12000 signal-lane test structures (/tmp/paper_review/verify_argument/
%   scripts/ansys_enforcement_cost.py); 0.3-0.5% = MFT 32/12000 = 0.27% and ANSYS 57/12000 = 0.475% (sigma_max > 1 + 1e-6 at some frequency;
%   ANSYS: full-frequency re-run of all models, complete_param_20261113/ansysff/numbers/ansys_ff_numbers.json places.fig1_badge_top_right;
%   was 0.3% with the ANSYS lower bound >= 39) of the 32-state models after default enforcement (before: 0.3-0.5% = 38 and 57 models
%   at tolerance 0, ANSYS on the label grid). R1f: regenerate \fzTours from the float64 export (author decision 2026-11-13)).
%   Style: rewrite_20261112/figs/style.tex (shared with Fig. 2; all macros prefixed fz). Caption: figs/caption1.txt.
% grid (mm): input 0-34 | fork x=36 | col1 40-65 | col2 73-97 | col3 105-137 | output 141-181
%            ours band y 2.0-19.3 (cards 4.3-15.3) | conventional band y 23.8-43.1 (cards 28.1-39.1) | prior routes y 49.0
\providecommand{\iffznum}{\iftrue}% set \let\iffznum\iffalse before \input for the version without numbers
\begin{tikzpicture}[fz, x=1mm, y=1mm]
% ngspice transient, open-port bench (1 V step into port 1 via 50 ohm, ports 2-8 open), running peak of |v| at open port 2; sample s101_027732
% conv: MFT VF4 32-state model after passivity enforcement (H_inf 1.0002); ours: 32-state pH model. x = t/190 ns, y = (log10 peak|v| + 2)/7
% conv peak at t = 187 ns (end of run): 2.485e4 V -> printed as 2.5x10^4 V; ours peak over the run: 0.064 V (not printed)
% source: ../data/spice_divergence.csv (made from ansys_fws/passivity_check/open_{vf4,ours}_s101_027732.txt)
\def\fzTconv{(0.0000,0.0000) (0.0079,0.1136) (0.0158,0.1136) (0.0237,0.1136) (0.0316,0.1136) (0.0395,0.1136) (0.0474,0.1341) (0.0553,0.1494) (0.0632,0.1611) (0.0711,0.1704) (0.0789,0.1778) (0.0868,0.1837) (0.0947,0.1884) (0.1026,0.1919) (0.1105,0.1944) (0.1184,0.1959) (0.1263,0.1962) (0.1342,0.1962) (0.1421,0.1962) (0.1500,0.1962) (0.1579,0.1962) (0.1658,0.1962) (0.1737,0.1962) (0.1816,0.1962) (0.1895,0.1962) (0.1974,0.1962) (0.2053,0.1962) (0.2132,0.1966) (0.2211,0.2211) (0.2289,0.2409) (0.2368,0.2580) (0.2447,0.2731) (0.2526,0.2867) (0.2605,0.2994) (0.2684,0.3111) (0.2763,0.3222) (0.2842,0.3327) (0.2921,0.3427) (0.3000,0.3524) (0.3079,0.3616) (0.3158,0.3706) (0.3237,0.3793) (0.3316,0.3878) (0.3395,0.3960) (0.3474,0.4041) (0.3553,0.4120) (0.3632,0.4198) (0.3711,0.4274) (0.3789,0.4349) (0.3868,0.4423) (0.3947,0.4496) (0.4026,0.4567) (0.4105,0.4638) (0.4184,0.4709) (0.4263,0.4778) (0.4342,0.4847) (0.4421,0.4915) (0.4500,0.4982) (0.4579,0.5050) (0.4658,0.5116) (0.4737,0.5182) (0.4816,0.5248) (0.4895,0.5313) (0.4974,0.5378) (0.5053,0.5443) (0.5132,0.5507) (0.5211,0.5571) (0.5289,0.5635) (0.5368,0.5698) (0.5447,0.5761) (0.5526,0.5824) (0.5605,0.5887) (0.5684,0.5949) (0.5763,0.6012) (0.5842,0.6074) (0.5921,0.6136) (0.6000,0.6198) (0.6079,0.6260) (0.6158,0.6321) (0.6237,0.6383) (0.6316,0.6444) (0.6395,0.6506) (0.6474,0.6567) (0.6553,0.6628) (0.6632,0.6689) (0.6711,0.6750) (0.6789,0.6811) (0.6868,0.6871) (0.6947,0.6932) (0.7026,0.6993) (0.7105,0.7053) (0.7184,0.7114) (0.7263,0.7175) (0.7342,0.7235) (0.7421,0.7295) (0.7500,0.7356) (0.7579,0.7416) (0.7658,0.7476) (0.7737,0.7537) (0.7816,0.7597) (0.7895,0.7657) (0.7974,0.7717) (0.8053,0.7777) (0.8132,0.7837) (0.8211,0.7898) (0.8289,0.7958) (0.8368,0.8018) (0.8447,0.8078) (0.8526,0.8138) (0.8605,0.8198) (0.8684,0.8258) (0.8763,0.8318) (0.8842,0.8378) (0.8921,0.8438) (0.9000,0.8498) (0.9079,0.8557) (0.9158,0.8617) (0.9237,0.8677) (0.9316,0.8737) (0.9395,0.8797) (0.9474,0.8857) (0.9553,0.8917) (0.9632,0.8977) (0.9711,0.9037) (0.9789,0.9096) (0.9842,0.9136)}
% RERUN (HANDOFF R1f): \fzTours comes from the earlier single-order 32-state network sched_w256_p40_ep1000
%   (best_valema_model.pth), not from the nested network. Regenerate with nested_stagejf3_32_rawmon/
%   best_valema_nested_model.pth at k = 32: cascade/dump_ss.py -> cascade/ss2spice.py (subckt_native) -> ngspice
%   (open_ours_s101_027732.cir bench) -> new spice_divergence.csv -> coordinates by the snippet in HANDOFF section 7.1.
%   The printed text ("ours: bounded") holds for any strictly stable pH model on this passive bench, so only the curve changes.
\def\fzTours{(0.0000,0.0000) (0.0079,0.1152) (0.0158,0.1152) (0.0237,0.1152) (0.0316,0.1152) (0.0395,0.1152) (0.0474,0.1152) (0.0553,0.1152) (0.0632,0.1152) (0.0711,0.1152) (0.0789,0.1152) (0.0868,0.1152) (0.0947,0.1152) (0.1026,0.1152) (0.1105,0.1152) (0.1184,0.1152) (0.1263,0.1152) (0.1342,0.1152) (0.1421,0.1152) (0.1500,0.1152) (0.1579,0.1152) (0.1658,0.1152) (0.1737,0.1152) (0.1816,0.1152) (0.1895,0.1152) (0.1974,0.1152) (0.2053,0.1152) (0.2132,0.1152) (0.2211,0.1152) (0.2289,0.1152) (0.2368,0.1152) (0.2447,0.1152) (0.2526,0.1152) (0.2605,0.1152) (0.2684,0.1152) (0.2763,0.1152) (0.2842,0.1152) (0.2921,0.1152) (0.3000,0.1152) (0.3079,0.1152) (0.3158,0.1152) (0.3237,0.1152) (0.3316,0.1152) (0.3395,0.1152) (0.3474,0.1152) (0.3553,0.1152) (0.3632,0.1152) (0.3711,0.1152) (0.3789,0.1152) (0.3868,0.1152) (0.3947,0.1152) (0.4026,0.1152) (0.4105,0.1152) (0.4184,0.1152) (0.4263,0.1152) (0.4342,0.1152) (0.4421,0.1152) (0.4500,0.1152) (0.4579,0.1152) (0.4658,0.1152) (0.4737,0.1152) (0.4816,0.1152) (0.4895,0.1152) (0.4974,0.1152) (0.5053,0.1152) (0.5132,0.1152) (0.5211,0.1152) (0.5289,0.1152) (0.5368,0.1152) (0.5447,0.1152) (0.5526,0.1152) (0.5605,0.1152) (0.5684,0.1152) (0.5763,0.1152) (0.5842,0.1152) (0.5921,0.1152) (0.6000,0.1152) (0.6079,0.1152) (0.6158,0.1152) (0.6237,0.1152) (0.6316,0.1152) (0.6395,0.1152) (0.6474,0.1152) (0.6553,0.1152) (0.6632,0.1152) (0.6711,0.1152) (0.6789,0.1152) (0.6868,0.1152) (0.6947,0.1152) (0.7026,0.1152) (0.7105,0.1152) (0.7184,0.1152) (0.7263,0.1152) (0.7342,0.1152) (0.7421,0.1152) (0.7500,0.1152) (0.7579,0.1152) (0.7658,0.1152) (0.7737,0.1152) (0.7816,0.1152) (0.7895,0.1152) (0.7974,0.1152) (0.8053,0.1152) (0.8132,0.1152) (0.8211,0.1152) (0.8289,0.1152) (0.8368,0.1152) (0.8447,0.1152) (0.8526,0.1152) (0.8605,0.1152) (0.8684,0.1152) (0.8763,0.1152) (0.8842,0.1152) (0.8921,0.1152) (0.9000,0.1152) (0.9079,0.1152) (0.9158,0.1152) (0.9237,0.1152) (0.9316,0.1152) (0.9395,0.1152) (0.9474,0.1152) (0.9553,0.1152) (0.9632,0.1152) (0.9711,0.1152) (0.9789,0.1152) (0.9842,0.1152)}
% ======================= lane bands and lane tags (same rule: bold tag above the band's top-left corner) =======================
\fill[fzband, rounded corners=2pt]  (38,23.8) rectangle (139,43.1);
\fill[fzoband, rounded corners=2pt] (38,2.0)  rectangle (139,19.3);
\node[fztag=fzinkii,  anchor=base west] at (38.4,43.75) {Conventional flow};
\node[fztag=fzoursdk, anchor=base west] at (38.4,19.95) {This work:\ \mdseries end-to-end, passive by construction};
% ======================= input: package cross-section -> layout of one structure =======================
\begin{scope}[shift={(0,30.3)}] \fzXsection \end{scope}
% zoom: dashed focus box on the modelled RDL lane -> wedge -> layout patch
\draw[fzzoom] (14.45,38.35) rectangle (20.75,40.35);
\draw[fzzoom] (14.45,38.35) -- (8.0,15.75)  (20.75,38.35) -- (30.8,15.75);
\begin{scope}[shift={(8.0,4.1)}, scale=0.95]
  \fzPatchGround{fzgnd}\fzPatchTraces{fzcu}{fzcudk}\fzPatchPorts
\end{scope}
\node[fznote, anchor=base] at (19.4,16.7) {layout};
% ======================= conventional lane (top) =======================
\foreach \x/\w in {40/25, 73/24, 105/32} {\draw[fzcard] (\x,28.1) rectangle ++(\w,11.0);}
\begin{scope}[shift={(41.94,28.32)}, scale=0.88]
  \fzPatchGround{fzgnd}\fzPatchTraces{fzcu}{fzcudk}
  \draw[fzmesh, line width=0.4pt] \fzMeshEdges;
\end{scope}
\begin{scope}[shift={(76.6,29.4)}] \fzSplotOne{16.4}{6.6} \end{scope}
\begin{scope}[shift={(110.0,29.4)}] \fzSigma{23.4}{6.6}{1} \end{scope}
% direct labels for card (3): raw fit (orange) above the violating peak, enforced (black) below the curves (final critic #4, rendered in final_critic/fig1_card3/out2)
\node[fznote, text=fzvfdk, anchor=south west, inner sep=0.4pt] at (127.0,34.45) {raw fit};
\node[fznote, text=fzink, anchor=south west, inner sep=0.4pt] at (110.45,29.5) {enforced};
% stage titles (numbers = steps (1)-(3) of the Introduction)
\node[fztitle, anchor=base] at (52.5,40.15) {\tikz[baseline=(fzsn.base)]\node[fznum](fzsn){1}; full-wave EM sweep};
\node[fztitle, anchor=base] at (85.0,40.15) {\tikz[baseline=(fzsn.base)]\node[fznum](fzsn){2}; rational fitting};
\node[fztitle, anchor=base] at (121.0,40.15) {\tikz[baseline=(fzsn.base)]\node[fznum](fzsn){3}; passivity enforcement};
\draw[fzflow] (65,33.6) -- (73,33.6);
\node[fzmath, anchor=north] at (69,32.9) {$S(f_{\fzs{\ell}})$};
\draw[fzflow] (97,33.6) -- (105,33.6);
% problem badges (only numbers printed in the paper)
\node[fzbadge=fzinkii] at (52.5,25.95) {\fzicon{fzclock=fzinkii}minutes--hours};
\node[fzbadge=fzvf] at (85.0,25.95) {\fzicon{fzwarn=fzvfdk}non-passive};
\node[fzbadge=fzvf] at (121.0,25.95) {\fzicon{fzwarn=fzvfdk}error increases};
% ======================= prior learning methods: one dashed trunk from the input, two exits =======================
\draw[fzprior] (36,33.6) -- (36,49) -- (101,49);
\draw[fzprior, ->] (69,49) -- (69,34.45);
\draw[fzprior, ->] (101,49) -- (101,34.45);
\fill[fzref] (69,49) circle[radius=0.42];
\node[fznote, fill=white, inner xsep=1.2pt] at (52.5,49) {S-parameter surrogates};
\node[fznote, fill=white, inner xsep=1.2pt] at (85.0,49) {neuro-TF models};% A3 (label patch 2026-11-12): was ``pole--residue regressors''; text I.4 names them neuro-transfer-function (neuro-TF) models
% ======================= this work (bottom) =======================
\foreach \x/\w in {40/25, 73/24, 105/32} {\draw[fzocard] (\x,4.3) rectangle ++(\w,11.0);}
\begin{scope}[shift={(41.94,4.52)}, scale=0.88]
  \fzPatchTraces{fzcu!35}{fzcu!65}
  \fzGraph
\end{scope}
\begin{scope}[shift={(74.4,9.6)}] \fzNetW \end{scope}% z drawn as in Fig. 2(a) (white cells)
\begin{scope}[shift={(108.0,14.3)}] \fzABCDnest{0.22} \end{scope}% one block matrix (same grammar as Fig. 2)
\begin{scope}[shift={(121.8,5.5)}] \fzSigma{12.0}{6.6}{0} \end{scope}
\node[fztitle, anchor=base] at (52.5,16.35) {layout graph $\mathcal{G}$};
\node[fztitle, anchor=base] at (85.0,16.35) {GNN + pH head};
\node[fztitle, anchor=base] at (121.0,16.35) {passive models, $k_{\min}$--$k_{\max}$};% 2026-11-13 notation rule (no trained orders before Section IV; caption: models of k_min to k_max states): was "$k=16$--$32$" (34.0 mm wide); "$k=k_{\min}$--$k_{\max}$" (40.5 mm) runs past the right edge of the blue band, this title is 34.9 mm (card 32 mm)
\draw[fzoflow] (65,9.8) -- (73,9.8);
\draw[fzoflow] (97,9.8) -- (105,9.8);
% (no badges under this lane: the lane title carries the one message)
% ======================= fork from the layout =======================
\draw[fzflow] (31.2,9.8) -- (36,9.8) -- (36,33.6) -- (40,33.6);
\draw[fzoflow] (36,9.8) -- (40,9.8);
\fill[fzinkii] (36,33.6) circle[radius=0.42];
\fill[fzinkii] (36,9.8) circle[radius=0.42];
% ======================= output: SPICE transient on an open-port bench (real ngspice data, sample s101_027732) =======================
% enforced 32-state MFT fit (orange) vs. our model (blue): 1 V step into port 1 via 50 ohm, other ports open, voltage at open port 2
\node[fztitle, anchor=base] at (162.8,40.15) {SPICE transient};% Q1 (2026-11-16): stage name only, centred on the card (145.0-180.6) like the other six titles; the bench (1 V step through 50 ohm into one port, the other ports open) is stated in the caption
\draw[fzcard] (145.0,5.6) rectangle (180.6,39.1);
\draw[fzflow] (137,33.6) -- (145.0,33.6);
\draw[fzoflow] (137,9.8) -- (145.0,9.8);
\begin{scope}[shift={(154.6,9.0)}]
  % axes: t (0-190 ns) and |v| on a log scale (1e-2 ... 1e5 V); 1 V and 1e4 V marked
  \draw[fzinkii, line width=0.4pt, line cap=round] (0,26.4) -- (0,0) -- (24.6,0);
  \node[fznote, anchor=south west, inner sep=0.4pt] at (24.3,0.15) {\fzm{t}};
  \node[fznote, anchor=north east, inner sep=0.6pt] at (24.6,-0.1) {190 ns};
  \node[fznote, anchor=south west, inner sep=0.4pt] at (0.35,25.2) {peak \fzm{|v|}};
  \foreach \e/\lab in {0/1\,V, 4/10^{4}} {\draw[fzinkii, line width=0.4pt] (-0.6,{26*(\e+2)/7}) -- (0,{26*(\e+2)/7});
     \node[fznote, anchor=east, inner sep=0.6pt] at (-0.6,{26*(\e+2)/7}) {\ifnum\e=0 1\,V\else\fzm{10^{4}}\fi};}
  \draw[fzref, line width=0.4pt, dash pattern=on 1.4pt off 1pt] (0,{26*2/7}) -- (24.6,{26*2/7});
  \begin{scope}[x=24.2mm, y=26mm]
    \edef\fzplot{\noexpand\draw[fzvf, line width=0.8pt, line join=round] plot coordinates {\fzTconv};}\fzplot
    \edef\fzplot{\noexpand\draw[fzoursdk, line width=0.8pt, line join=round] plot coordinates {\fzTours};}\fzplot% RERUN (see \fzTours)
  \end{scope}
  \node[fznote, text=fzvfdk, anchor=east, align=right, inner sep=0.5pt] at (17.6,22.6) {enforced fit\iffznum:\\\fzm{2.5{\times}10^{4}}\,V\fi};
  \node[fznote, text=fzoursdk, anchor=south west, inner sep=0.5pt] at (8.0,3.6) {ours: bounded};% RERUN (curve only)
\end{scope}
\node[fzbadge=fzvf, anchor=east] at (180.6,46.4) {\fzicon{fzwarn=fzvfdk}some still non-passive; some even diverge};
\end{tikzpicture}%

==> figures/overview.tex <==
% fig_final_20261116: reviewer version (no '512', no 'x 3') with E3 undone at the author's request (2026-11-16): the arrow keeps
%   Z(j omega_l) -> S-hat above and 'Cayley transform' below, as in the paper's figs/fig2_framework.tex; the caption defines omega_l.
% reviewer lens (2026-11-16): copy of design_two/figs_src/fig2_overview.tex with '512' and 'x 3' removed; nothing else changed.
% design_two (2026-11-16): NEW Fig. 2 = panel (a) of the paper's figs/fig2_framework.tex (v7 + complete-param v3) alone,
%  as a figure* (180.8 mm wide). Generated by fig12_review_20261116/design_two/scripts/make_fig2.py from that file; every line
%  below is copied verbatim except:
%   E1 panel title removed (the caption is the title; no panel letters, since the figure has one part);
%   E2 'Eq. (10)' removed from the loss note (the caption cites the loss (10));
%   E3 'Z(j omega_l) -> S-hat' removed from the Cayley arrow ('Cayley transform' moved above the arrow; the caption no longer
%      defines omega_l);
%   E4 row shift of the two-row figure dropped.
%  Kept on purpose: the step headers 1-3 (the caption refers to the steps), the assembly formulas J = Lambda - Lambda^T,
%  W = L L^T, N = Gamma - Gamma^T and the realization block [J-R, G-P; (G+P)^T, D_0+N] (they are what step 2 does; they cost
%  no height), the Gamma lane (author decision 2026-11-13: the figure draws the complete head), 'GATv2 x3', '512'.
%  Variant: main
\begin{tikzpicture}[fz, x=1mm, y=1mm]
% =====================================================================================================================
% macros of panel (a) (prefix fzvA)
% =====================================================================================================================
% MLP glyph: white trapezoid, blue outline, narrow end at the input; #1 = x of the input edge, #2 = lane y
\def\fzvAmlp#1#2{\filldraw[draw=fzoursdk, line width=0.45pt, fill=white, rounded corners=0.6pt] (#1,#2-1.6) -- (#1,#2+1.6) -- (#1+7,#2+2.1) -- (#1+7,#2-2.1) -- cycle; \node[fzlbl, inner sep=0pt] at (#1+3.6,#2) {MLP};}
% realization [J-R, G-P; (G+P)^T, D_0+N] as ONE block matrix (top-left origin), every entry centred in its block;
% no corner tags or sizes (the title (A,B,C,D) names it, as in panel (b)). #1 A-column width, #2 B-column width,
% #3 A-row height, #4 C-row height (mm)
\def\fzvAreal#1#2#3#4{%
  \fill[fzkB] (0,0) rectangle ({#1+#2},{-#3-#4});
  \fill[fzport] (#1,-#3) rectangle ({#1+#2},{-#3-#4});
  \draw[fzpart] (#1,0) -- (#1,{-#3-#4}) (0,-#3) -- ({#1+#2},-#3);
  \draw[fzmline, line width=0.5pt] (0,0) rectangle ({#1+#2},{-#3-#4});
  \node[fzmath] at ({#1/2},{-#3/2}) {$J-R$};
  \node[fzmath] at ({#1+#2/2},{-#3/2}) {$G-P$};
  \node[fzmath] at ({#1/2},{-#3-#4/2}) {$(G{+}P)\fzT$};
  \node[fzmath] at ({#1+#2/2},{-#3-#4/2}) {$D_{\fzs{0}}{+}N$};
  \fzBrk{0}{0}{#1+#2}{-#3-#4}}
% S-parameter loss plot: as \fzSloss of the style (same curve, samples and residual ticks), with the axis name f set
% 1 mm beyond the end of the frequency axis instead of touching it. #1 width, #2 height (mm), origin = axes corner.
\def\fzvAloss#1#2{%
  \draw[fzinkii, line width=0.4pt, line cap=round] (0,{#2+0.5}) -- (0,0) -- ({#1+0.6},0);
  \node[fznote, anchor=west, inner sep=0pt] at ({#1+1.6},0.12) {\fzm{f}};
  \foreach \t/\d in {0.05/0.10, 0.17/-0.09, 0.29/0.12, 0.41/-0.11, 0.53/0.09, 0.65/-0.12, 0.77/0.08, 0.89/-0.10} {
    \draw[fzres] ({#1*\t},{#2*fzSl(\t)}) -- ({#1*\t},{#2*(fzSl(\t)+\d)});}
  \draw[fzoursdk, line width=0.75pt] plot[domain=0:1, samples=80] ({#1*\x},{#2*fzSl(\x)});
  \foreach \t/\d in {0.05/0.10, 0.17/-0.09, 0.29/0.12, 0.41/-0.11, 0.53/0.09, 0.65/-0.12, 0.77/0.08, 0.89/-0.10} {
    \fill[fzinkii] ({#1*\t},{#2*(fzSl(\t)+\d)}) circle[radius=0.36];}}
% =====================================================================================================================
% (a) Graph encoder, port-Hamiltonian head and S-parameter loss: y shift 37.74 + 6 (row gap) = 43.74
% =====================================================================================================================
% [header of a_panel.tex] Fig. 2(a), refined c2_lanes (fig2_v5/a_final, 2026-11-12), generated by a_final/gen_a.py; inlined verbatim.
%  Six identical MLP glyphs on one bus from z, one lane per head output, at a constant pitch of 7.5 mm; from the top:
%  Lambda, L_D, U, T, G, Gamma. The L_D and U lanes end in their blocks of the ONE block matrix L = [L_D 0; U T]
%  (L_D written inside its grey block), the T lane enters T from below; Lambda, G and Gamma have their own glyphs.
%  J enters (A,B,C,D) from the top, W from the left, G and N = Gamma - Gamma^T from the bottom. The encoder row, z, the U
%  lane, L -> W -> (A,B,C,D) -> Cayley -> loss card share one axis. Q = I is stated in the caption.
%  Local frame: x = 0 .. 180.8 mm, y = 0 (lowest ink) .. H (top of the panel title). Colours: grey = shared by every
%  order (L_D, D_0, Gamma); blue = state-dependent; network modules white with a blue outline.
%  H measured with Ghostscript (a_final/_tools/measure_h.py): lowest ink = lowest-lane MLP glyph (v5), top = panel title.
%  Clearances (a_final/_tools/clear.sh, 600 dpi): every label keeps >= 1 mm to unrelated lines; labels inside their own
%  glyph or block keep 0.34 mm (L_D in its grey block) to 0.8 mm. Text overlaps (overlap.py): 0.
\begin{scope}% design_two E4: (a) is its own picture (row shift 44.89 of the two-row figure dropped)
\begin{scope}[shift={(0,0.068)}]
% ---------------------------------------------------------------- titles
\node[fztitle, anchor=base] at (22.9,44.41) {\fzstep{1}encode};
\node[fztitle, anchor=base] at (99.025,44.41) {\fzstep{2}assemble the pH model};
\node[fztitle, anchor=base] at (167.615,44.41) {\fzstep{3}S-parameter loss};
% ---------------------------------------------------------------- 1: layout graph -> GATv2 x3 + pooling -> z (on the main axis)
\draw[fzocard] (0,17.8) rectangle (25,31.4);
\begin{scope}[shift={(1.1,18.9)}, scale=0.95]
  \fzPatchTraces{fzcu!35}{fzcu!65}
  \fzGraph
\end{scope}
\node[fznote, anchor=north, inner sep=0pt] at (12.5,16.65) {layout graph \fzm{\mathcal G}};
\draw[fzflow] (25.2,24.6) -- (27,24.6);
\foreach \k in {2,1,0} {\filldraw[draw=fzoursdk, line width=0.45pt, fill=white, rounded corners=0.8pt]
    ({27.2+\k*0.6},{20+\k*0.6}) rectangle ({41.2+\k*0.6},{29.2+\k*0.6});}
\node[fzlbl] at (34.2,25.9) {GATv2};% reviewer lens: 'x 3' removed (III-D)
\node[fznote] at (34.2,23) {+ pooling};
\draw[fzflow] (42.6,24.6) -- (44.3,24.6);
\foreach \i in {0,...,7} {\filldraw[draw=fzoursdk, line width=0.4pt, fill=white] (44.5,{28.8-\i*1.05}) rectangle ++(1.3,-1.05);}
\node[fzmath, anchor=south] at (45.15,29.8) {$z$};
% reviewer lens: '512' removed (width of z, III-D)
% ---------------------------------------------------------------- 2: z -> bus -> six MLPs (one per head output)
\draw[fzbus] (45.8,24.6) -- (48.5,24.6);
\draw[fzinkii, line width=0.6pt, rounded corners=1.2pt] (49.4,39.6) -- (48.5,39.6) -- (48.5,2.1) -- (49.4,2.1);
\foreach \y in {32.1,24.6,17.1,9.6} {\draw[fzinkii, line width=0.6pt] (48.5,\y) -- (49.4,\y);}
\fill[fzinkii] (48.5,24.6) circle[radius=0.42];
\foreach \y in {39.6,32.1,24.6,17.1,9.6,2.1} {\fzvAmlp{49.4}{\y}}
% the six output arrows: Lambda, G and Gamma to their own glyphs; L_D and U into their blocks of L; T into T from below
\draw[fzflow] (56.6,39.6) -- (58.45,39.6);
\draw[fzflow] (56.6,32.1) -- (65.95,32.1);
\draw[fzflow] (56.6,24.6) -- (65.95,24.6);
\draw[fzflow] (56.6,17.1) -| (75.9,19.05);
\draw[fzflow] (56.6,9.6) -- (58.45,9.6);
\draw[fzflow] (56.6,2.1) -- (58.45,2.1);
% Lambda (strictly lower triangular, n x n; not to scale)
\begin{scope}[shift={(59,42.4)}] \fzLamone{0.175}{32}{fzbflat}{fzbflat}{fzbflat}{0.5}\fzBrk{0}{0}{5.6}{-5.6} \end{scope}
\node[fzmath, anchor=base west] at (59.35,37.22) {$\Lambda$};
% G (n x m)
\begin{scope}[shift={(59,12.4)}] \fzBar{0.175}{32}{3.4}{fzbflat}{fzbflat}{fzbflat}\fzBrk{0}{0}{3.4}{-5.6} \end{scope}
\node[fzmath] at (60.7,9.6) {$G$};
% ---------------------------------------------------------------- 3: L = [L_D 0; U T] (ONE block matrix; L_D grey, labelled inside)
\begin{scope}[shift={(66.5,34.8)}] \fzZerofalse\fzL{0.264}{6.8}{32}{fzbflat}{fzbflat}{fzbflat}\fzZerotrue \end{scope}
\node[fzmath, anchor=base west] at (66.86,28.83) {$L_{\fzs{D}}$};
\node[fzmath, text=fzinkii] at (77.525,31.4) {$0$};
\node[fzmath] at (69.9,24.6) {$U$};
\node[fzmath] at (75.9,21.85) {$T$};
\node[fzmath, anchor=south] at (74.125,35.85) {$L$};
% W = L L^T = [D_0 P^T; P R] (ONE block matrix; D_0 grey)
\draw[fzflow] (82.7,24.6) -- (87,24.6);
\begin{scope}[shift={(87.55,30.6)}] \fzWone{5.2}{6.8} \end{scope}
\node[fzmath, anchor=south] at (93.55,32.15) {$W=LL\fzT$};
% J = Lambda - Lambda^T on the Lambda lane, centred over W (the Lambda arrow passes 1.7 mm above the title of L)
\node[fzop, anchor=west] (fzvAopJ) at (84.35,39.6) {$J=\Lambda-\Lambda\fzT$};
\draw[fzflow] (65.55,39.6) -- (fzvAopJ.west);
% J from the top, W from the left, G and N from the bottom -> (A,B,C,D) (N into the D block)
\draw[fzflow] (100.5,24.6) -- (103.4,24.6);
\begin{scope}[shift={(103.95,31.4)}] \fzvAreal{17}{10.6}{8}{5.6} \end{scope}
\node[fzmath, anchor=south] at (117.75,32.45) {$(A,B,C,D)$};
\draw[fzflow] (fzvAopJ.east) -| (106.95,31.9);
\draw[fzflow] (63.2,9.6) -| (106.95,17.3);
% Gamma (m x m strictly lower triangular, grey: shared by every order), drawn like Lambda; N = Gamma - Gamma^T below W, as J = Lambda - Lambda^T above it
\begin{scope}[shift={(59,4.9)}]
  \fill[white] (0,0) rectangle (5.6,-5.6);
  \fill[fzport] (0,-0.5) -- (0,-5.6) -- (5.1,-5.6) -- cycle;
  \draw[fzref, line width=0.5pt, dash pattern=on 0.5pt off 0.75pt, line cap=round] (0.15,-0.15) -- (5.45,-5.45);
  \draw[fzpline] (0,-0.5) -- (5.1,-5.6);
  \draw[fzpline] (0,0) rectangle (5.6,-5.6);
  \fzBrk{0}{0}{5.6}{-5.6}
\end{scope}
\node[fzmath, anchor=base west] at (59.35,-0.28) {$\Gamma$};
\node[fzop, anchor=west] (fzvAopN) at (84.35,2.1) {$N=\Gamma-\Gamma\fzT$};
\draw[fzflow] (65.55,2.1) -- (fzvAopN.west);
\draw[fzflow] (fzvAopN.east) -| (126.25,17.3);
% ---------------------------------------------------------------- 4: Z(j w_l) -> Cayley -> S-hat -> loss against the HFSS samples
\draw[fzinkii, line width=0.4pt, dash pattern=on 1.5pt off 1pt] (134,0.4) -- (134,40.9);
\node[fznote, anchor=base east, inner sep=0pt] at (132.95,38.3) {exported model};
\node[fznote, anchor=base west, inner sep=0pt] at (135.05,38.3) {training only};
\draw[fzflow] (132.5,24.6) -- (154.28,24.6);
\node[fzmath, anchor=south] at (144.215,25.6) {$Z(j\omega_{\fzs{\ell}})\ \to\ \hat{S}$};% author 2026-11-16: formula kept (E3 undone)
\node[fznote, anchor=north, inner sep=0pt] at (144.215,23.45) {Cayley transform};
\draw[fzocard] (154.43,13.1) rectangle (180.8,36.1);
\begin{scope}[shift={(156.43,15.3)}] \fzvAloss{19.97}{16.4} \end{scope}
\node[fzmath, text=fzoursdk, anchor=north east, inner sep=0pt] at (179.5,34.9) {$\hat S_{\fzs{ab}}(f_{\fzs{\ell}})$};
\node[fznote, anchor=base west, inner sep=0pt] at (157.63,17.1) {\fzm{S_{\fzs{ab}}(f_{\fzs{\ell}})}, HFSS};
\node[fznote, anchor=north east, inner sep=0pt] at (180.8,12.1) {loss: error at the samples};
\end{scope}
\end{scope}% end of (a)
\end{tikzpicture}%
